Understanding Transformer Reasoning Capabilities via Graph Algorithms

Which transformer scaling regimes are able to perfectly solve different classes of algorithmic problems? While tremendous empirical advances have been attained by transformer-based neural networks, a theoretical understanding of their algorithmic reasoning capabilities in realistic parameter regimes is lacking. We investigate this question in terms of the network's depth, width, and number of extra tokens for algorithm execution. Our novel representational hierarchy separates 9 algorithmic reasoning problems into classes solvable by transformers in different realistic parameter scaling regimes. We prove that logarithmic depth is necessary and sufficient for tasks like graph connectivity, while single-layer transformers with small embedding dimensions can solve contextual retrieval tasks. We also support our theoretical analysis with ample empirical evidence using the GraphQA benchmark. These results show that transformers excel at many graph reasoning tasks, even outperforming specialized graph neural networks.

==> figures/chart_classification_accuracy.tex <==
\begin{tikzpicture}
\begin{axis}[height=4cm,width=\linewidth,ymajorgrids=true,xmin=100,xmax=100000,ymax=1,ymin=0.88,xmode=log,legend style={at={(1,0)},anchor=south east,xlabel={Number of Training Samples (log scale)},ylabel={Accuracy}}
]
\addplot[thick,color=cycle4,mark=*] coordinates {
(100, 1.0)
(200, 1.0)
(500, 1.0)
(1000, 1.0)
(2000, 1.0)
(5000, 1.0)
(10000, 1.0)
(20000, 1.0)
(50000, 1.0)
(100000, 0.9899193048477173)
};
\addplot[thick,color=cycle1,mark=square*] coordinates {
(100, 0.9112902879714966)
(200, 0.8870967626571655)
(500, 0.9264112710952759)
(1000, 0.930443525314331)
(2000, 0.9243951439857483)
(5000, 0.9455645084381104)
(10000, 0.9465725421905518)
(20000, 0.9576612710952759)
(50000, 0.9697580337524414)
(100000, 0.9798386693000793)
};
\legend{Train,Test}
\end{axis}
\end{tikzpicture}

==> figures/chart_cycle_length.tex <==
\begin{tikzpicture}
\begin{axis}[
    symbolic x coords={no cycle, 3, 4, 5, 6},
    xtick=data,ymin=0,width=\linewidth]%, ymode=log]
    \addplot[ybar,fill=cycle3] coordinates {
        (no cycle,154)
        (3,814)
        (4,22)
        (5,7)
        (6,3)
    };
\end{axis}
\end{tikzpicture}

==> figures/chart_scaling_results.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={
                      group name=myplot,
                      group size= 4 by 2, horizontal sep=0.75cm,
                      vertical sep=1.3cm
                      },
                      height=6cm,
                      width=0.375 \linewidth,ymax=1,title style={at={(0.5,1.0)},anchor=south},ymajorgrids=true,xmin=100,xmax=100000,xmode=log,anchor=south east,every axis x label/.style={at={(axis description cs:0.5,-0.15)},anchor=north}]
\nextgroupplot[
 	title = \textbf{Node count},
 	ylabel=Accuracy,
 	ymin=0,
 	%xlabel={Number of Training Samples (log scale)}
 	]
\addplot[thick,color=cycle4,mark=*] coordinates {
(100, 1.0)
(200, 1.0)
(500, 1.0)
(1000, 1.0)
(2000, 1.0)
(5000, 1.0)
(10000, 1.0)
(20000, 1.0)
(50000, 1.0)
(100000, 1.0)
};
\addplot[thick,color=cycle1,mark=square*] coordinates {
(100, 1.0)
(200, 1.0)
(500, 1.0)
(1000, 1.0)
(2000, 1.0)
(5000, 1.0)
(10000, 1.0)
(20000, 1.0)
(50000, 1.0)
(100000, 1.0)
};
\nextgroupplot[
 	title = \textbf{Edge count},
 	ymin=0,
 	]
\addplot[thick,color=cycle4,mark=*] coordinates {
(100, 1.0)
(200, 1.0)
(500, 1.0)
(1000, 1.0)
(2000, 1.0)
(5000, 1.0)
(10000, 1.0)
(50000, 1.0)
(100000, 1.0)
};
\addplot[thick,color=cycle1,mark=square*] coordinates {
(100, 1.0)
(200, 1.0)
(500, 1.0)
(1000, 1.0)
(2000, 1.0)
(5000, 1.0)
(10000, 1.0)
(50000, 1.0)
(100000, 1.0)
};
\nextgroupplot[
 	title = \textbf{Edge existence},
 	]
\addplot[thick,color=cycle4,mark=*] coordinates {
(100, 1.0)
(200, 1.0)
(500, 1.0)
(1000, 1.0)
(2000, 1.0)
(5000, 1.0)
(10000, 1.0)
(20000, 1.0)
(50000, 1.0)
(100000, 1.0)
};
\addplot[thick,color=cycle1,mark=square*] coordinates {
(100, 0.5977822542190552)
(200, 0.6683467626571655)
(500, 0.6391128897666931)
(1000, 0.6864919066429138)
(2000, 0.6602822542190552)
(5000, 0.6864919066429138)
(10000, 0.71875)
(20000, 0.9153225421905518)
(50000, 1.0)
(100000, 1.0)
};

\nextgroupplot[
 	title = \textbf{Node degree},
 	legend style={at={(1,1.55)}},
 	legend columns=2,
 	]
\addplot[thick,color=cycle4,mark=*] coordinates {
(100, 1.0)
(200, 1.0)
(500, 1.0)
(1000, 1.0)
(2000, 1.0)
(5000, 1.0)
(10000, 1.0)
(20000, 1.0)
(50000, 0.992943525314331)
(100000, 0.9294354319572449)
};
\addplot[thick,color=cycle1,mark=square*] coordinates {
(100, 0.23286288976669312)
(200, 0.2641128897666931)
(500, 0.3084677457809448)
(1000, 0.3155241906642914)
(2000, 0.3266128897666931)
(5000, 0.3649193346500397)
(10000, 0.3790322542190552)
(20000, 0.8296370506286621)
(50000, 0.9959676861763)
(100000, 0.9173386693000793)
};
\legend{Train, Test}
\nextgroupplot[
 	title = \textbf{Connectivity},
 	ylabel=Accuracy,
 	xlabel={Training Samples},
 	]
\addplot[thick,color=cycle4,mark=*] coordinates {
(100, 1.0)
(200, 1.0)
(500, 1.0)
(1000, 1.0)
(2000, 1.0)
(5000, 1.0)
(10000, 1.0)
(20000, 1.0)
(50000, 1.0)
(100000, 0.9868951439857483)
};
\addplot[thick,color=cycle1,mark=square*] coordinates {
(100, 0.05342741683125496)
(200, 0.05846773833036423)
(500, 0.09375)
(1000, 0.10080644488334656)
(2000, 0.13508063554763794)
(5000, 0.17439515888690948)
(10000, 0.20866934955120087)
(20000, 0.6340725421905518)
(50000, 0.9979838132858276)
(100000, 0.9818547964096069)
};

\nextgroupplot[
 	title = \textbf{Cycle check},
 	xlabel={Training Samples},
 	ytick={0.9,1},
 	ymin=0.9,
 	]
\addplot[thick,color=cycle4,mark=*] coordinates {
(100, 1.0)
(200, 1.0)
(500, 1.0)
(1000, 1.0)
(2000, 1.0)
(5000, 1.0)
(10000, 1.0)
(20000, 1.0)
(50000, 1.0)
(100000, 1.0)
};
\addplot[thick,color=cycle1,mark=square*] coordinates {
(100, 0.9485886693000793)
(200, 0.9354838132858276)
(500, 0.9495967626571655)
(1000, 0.9657257795333862)
(2000, 0.9818547964096069)
(5000, 0.9677419066429138)
(10000, 0.9808467626571655)
(20000, 0.9798386693000793)
(50000, 0.9798386693000793)
(100000, 0.980)
};

\nextgroupplot[
 	title = \textbf{Shortest path},
 	xlabel={Training Samples},
 	ymin=0.5,
 	]
\addplot[thick,color=cycle4,mark=*] coordinates {
(100, 1.0)
(200, 1.0)
(500, 1.0)
(1000, 1.0)
(2000, 1.0)
(5000, 1.0)
(10000, 1.0)
(20000, 1.0)
(100000, 0.9969757795333862)
};
\addplot[thick,color=cycle1,mark=square*] coordinates {
(100, 0.5)
(200, 0.5514112710952759)
(500, 0.5453628897666931)
(1000, 0.5745967626571655)
(2000, 0.5393145084381104)
(5000, 0.5987902879714966)
(10000, 0.6320564150810242)
(20000, 0.6421370506286621)
(100000, 0.971774160861969)
};
\nextgroupplot[
 	title = \textbf{Triangle counting},
 	xlabel={Training Samples},
 	]
\addplot[thick,color=cycle4,mark=*] coordinates {
(100, 1.0)
(200, 1.0)
(500, 1.0)
(1000, 1.0)
(2000, 1.0)
(5000, 1.0)
(10000, 1.0)
(20000, 0.9989919066429138)
(50000, 0.9969757795333862)
};
\addplot[thick,color=cycle1,mark=square*] coordinates {
(100, 0.2046370953321457)
(200, 0.21875)
(500, 0.23891128599643707)
(1000, 0.2792338728904724)
(2000, 0.3004032075405121)
(5000, 0.3326612710952759)
(10000, 0.3397177457809448)
(20000, 0.35080644488334656)
(50000, 0.38306450843811035)
(100000, 0.394)
};
\end{groupplot}
\end{tikzpicture}

==> figures/complexity_hierarchy.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp014819618813280755] 
\draw  [fill={rgb, 255:red, 161; green, 87; blue, 219 }  ,fill opacity=0.8 ] (82.13,107.22) .. controls (110.55,79.16) and (163.69,86.88) .. (200.82,124.48) .. controls (237.95,162.08) and (245,215.31) .. (216.58,243.37) .. controls (188.16,271.44) and (135.02,263.71) .. (97.9,226.12) .. controls (60.77,188.52) and (53.71,135.29) .. (82.13,107.22) -- cycle ;
%Shape: Ellipse [id:dp017845091664580703] 
\draw  [fill={rgb, 255:red, 87; green, 211; blue, 219 }  ,fill opacity=0.5 ] (124.44,244.73) .. controls (153.45,272.19) and (206.55,263.18) .. (243.05,224.62) .. controls (279.54,186.05) and (285.61,132.53) .. (256.6,105.07) .. controls (227.59,77.62) and (174.48,86.63) .. (137.98,125.19) .. controls (101.49,163.76) and (95.42,217.28) .. (124.44,244.73) -- cycle ;
%Shape: Circle [id:dp26028517166609877] 
\draw  [fill={rgb, 255:red, 145; green, 219; blue, 87 }  ,fill opacity=1 ] (110,200) .. controls (110,166.86) and (136.86,140) .. (170,140) .. controls (203.14,140) and (230,166.86) .. (230,200) .. controls (230,233.14) and (203.14,260) .. (170,260) .. controls (136.86,260) and (110,233.14) .. (110,200) -- cycle ;
%Shape: Circle [id:dp00992945056701422] 
\draw  [fill={rgb, 255:red, 247; green, 113; blue, 137 }  ,fill opacity=1 ] (130,214.17) .. controls (130,191.43) and (148.43,173) .. (171.17,173) .. controls (193.9,173) and (212.33,191.43) .. (212.33,214.17) .. controls (212.33,236.9) and (193.9,255.33) .. (171.17,255.33) .. controls (148.43,255.33) and (130,236.9) .. (130,214.17) -- cycle ;

% Text Node
\draw (160,207) node [anchor=north west][inner sep=0.75pt]   [align=left] {D1};
% Text Node
\draw (158,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {LD};
% Text Node
\draw (214,106) node [anchor=north west][inner sep=0.75pt]   [align=left] {LDW};
% Text Node
\draw (84,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {LDP};
% Text Node
\draw (140,126) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Parallelizible};


\end{tikzpicture}


==> figures/complexity_hierarchy_alt.tex <==
\begin{tikzpicture}
\draw[rounded corners, fill=cycle6!45, fill opacity=0.5] (-1.5,0) rectangle (2.5, 4);
\node at (-0.75,3) {\Large\sfmath{LDP}};

\draw[rounded corners, fill=cycle3!45, fill opacity=0.5] (0,0) rectangle (4, 4);
\node at (3.25,3) {\Large\sfmath{LDW}};
\node at (3.25,2.5) {Search};

\draw[rounded corners] (-1.5,0) rectangle (2.5, 4);

\node at (1.25,3.65) {Parallelizable};

\draw[rounded corners, fill=cycle4!40] (0.05,0.05) rectangle (2.45,3.2);
\node at (1.25,2.75) {\Large\sfmath{LD}};

\draw[rounded corners, fill=cycle1!30] (0.1,0.1) rectangle (2.4,2.25);
\node at (1.25,1.75) {\Large\sfmath{D1}};
\node at (1.25,1.25) {Retrieval};

\end{tikzpicture}

==> figures/figure_1_rework.tex <==
\begin{tikzpicture}%
    % Graph
	\node[circle, draw=cycle1, thick, fill=cycle6!10!white, inner sep=0.1em] (v1) {$v_1$};
	\node[circle, draw=cycle1, thick, fill=cycle6!10!white, inner sep=0.1em] (v2) at ([shift=({100:3 em})]v1) {$\bm{v_2}$};
	\node[circle, draw=cycle1, thick, fill=cycle6!10!white, inner sep=0.1em] (v3) at ([shift=({-30:3 em})]v2) {$v_3$};
	\node[circle, draw=cycle1, thick,
	 fill=cycle6!10!white, inner sep=0.1em] (v4) at ([shift=({80:3 em})]v3) {$\bm{v_4}$};
	
    % Isolated node
	\node[circle, draw=cycle5, thick,
	 fill=cycle5!10!white, inner sep=0.1em] (v5) at ([shift=({-60:4 em})]v4) {$v_5$};
	 
	% Green block
	\node[circle, draw=cycle9, thick,
	 fill=cycle9!10!white, inner sep=0.1em] (v6) at ([shift=({-30:2 em})]v1) {$v_6$};
	\node[circle, draw=cycle9, thick,
	 fill=cycle9!10!white, inner sep=0.1em] (v7) at ([shift=({-60:3 em})]v6) {$v_7$};
	\node[circle, draw=cycle9, thick,
	 fill=cycle9!10!white, inner sep=0.1em] (v8) at ([shift=({60:3 em})]v7) {$v_8$};
	 
	% Red edges
	 \draw[-, black] (v1) -- (v2);
	 \draw[-, black] (v2) -- (v3);
	 \draw[-, black] (v3) -- (v4);
    
    % Green edges
	 \draw[-, black] (v6) -- (v8);
	 \draw[-, black] (v6) -- (v7);
	 \draw[-, black] (v7) -- (v8);
	 
    \node (graph) at ([shift=({90:2 em})]v4) {\textbf{Graph} $\mathrm{G}$};
    \node (task) at ([shift=({90:-10 em})]v4) {\textbf{Task}: Are $\bm{v_2}$ and $\bm{v_4}$ connected?};
    
    % \begin{pgfonlayer}{background}
    %  \draw[fill=cycle1!5!white] (graph.north -| task.west) rectangle (task.south -| task.east);
    % \end{pgfonlayer}

    \foreach \i in {1,...,8}
    {
    \node[draw, rectangle, minimum width=2cm, minimum height=0.5cm,fill=cycle2!10!white] (rect\i) at (6, 4-0.5*\i) {$v_{\i}$}; 
    }
    \foreach \i/\text in {9/{$v_1,v_2$},10/{$v_2,v_3$},11/{$v_3,v_4$},12/{$v_6,v_7$},13/{$v_6,v_8$},14/{$v_7,v_8$}}
    {
    \node[draw, rectangle, minimum width=2cm, minimum height=0.5cm,fill=cycle3!10!white] (rect\i) at (6, 4-0.5*\i) {\text}; 
    }
    \node[draw, rectangle, minimum width=2cm, minimum height=0.5cm,fill=cycle4!15!white] (rect15) at (6, -3.5) {$\bm{v_2,v_4}$}; 
    
    \draw[-Stealth, thick, black] (2.65, 0) -- (4.85,0);
    \node[] at ($(rect1.north) + (0, 0.2)$) {\textbf{Input} $\mathrm{X}$};
    \node[rotate=90] at ($(rect1.west)!0.5!(rect8.west) + (-0.2, 0)$) {\small\textbf{Vertex tokens}};
    \node[rotate=90] at ($(rect9.west)!0.5!(rect14.west) + (-0.2, 0)$) {\small\textbf{Edge tokens}};
    \node (tt) at ($(rect15.south west) + (-1, 0.5)$) {\small\textbf{Task tokens}};
    \draw[-Stealth, black] (tt.south) to[out=-90,in=180] (rect15.west);
    
    \foreach \i/\text in {1/{Embedding},2/{Self-Attention},3/{MLP},4/{Self-Attention},5/{MLP},6/{Self-Attention}}
    {
    \node[draw, rectangle, minimum width=3.5cm, minimum height=0.5cm,fill=cycle3!15!white] (tr\i) at (10, 4-\i) {\text};
    }
    \foreach \i in {1,...,5}
    {
    \draw[-Stealth, thick, black] (10, 3.75-\i) -- (10,3.25-\i);
    }
    
    \draw[-Stealth, thick, black] (7.15, 0) -- (7.65,0);
    \node at ($(tr6.south) + (0, -0.35)$) {\dots};
    \node at ($(tr1.north) + (0, 0.55)$) {\textbf{Transformer} $f$};
    \begin{pgfonlayer}{background}
    \draw[fill=cycle3!5!white] ($(tr1.north west) + (-0.5, 0.35)$) rectangle ($(tr6.south east) + (0.5, -0.75)$);
    \end{pgfonlayer}
    
    \foreach \i in {1,...,14}
    {
    \node[draw, rectangle, minimum width=0.8cm, minimum height=0.5cm,fill=cyclegray!10!white] (task\i) at (13.5, 4-0.5*\i) {$\varnothing$}; 
    }
    \draw[-Stealth, thick, black] (12.35, 0) -- (13,0);
    \node[draw, rectangle, minimum width=0.8cm, minimum height=0.5cm,fill=cycle4!20!white] (rect15) at (13.5, -3.5) {Yes}; 
    \node[] at ($(task1.north) + (0, 0.2)$) {\textbf{Target} $f(\mathrm{X})$};
    
\end{tikzpicture}
